Low-complexity Linear Multicast Beamforming for Cache-aided MIMO Communications

A practical and scalable multicast beamformer design in multi-input multi-output~(MIMO) coded caching~(CC) systems is introduced in this paper. The proposed approach allows multicast transmission to multiple groups with partially overlapping user sets using receiver dimensions to distinguish between different group-specific streams. Additionally, it provides flexibility in accommodating various parameter configurations of the MIMO-CC setup and overcomes practical limitations, such as the requirement to use successive interference cancellation~(SIC) at the receiver, while achieving the same degrees-of-freedom~(DoF). To evaluate the proposed scheme, we define the symmetric rate as the sum rate of the partially overlapping streams received per user, comprising a linear multistream multicast transmission vector and the linear minimum mean square error~(LMMSE) receiver. The resulting non-convex symmetric rate maximization problem is solved using alternative optimization and successive convex approximation~(SCA). Moreover, a fast iterative Lagrangian-based algorithm is developed, significantly reducing the computational overhead compared to previous designs. The effectiveness of our proposed method is demonstrated by extensive simulations.

==> Figs/CCMAC-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=B10OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 10$}
    
    \addplot[mark = x,gray]
    table[y=B5OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 5$}
    
    \addplot[mark = triangle,gray]
    table[y=B2OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 2$}
    
    \addplot[gray]
    table[y=B1OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 1$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Superposition (MAC) effect, $K=6$, $t=2$, $\alpha = L = 4$}
    \label{fig:ccmac_plot}
\end{figure}


==> Figs/CCMC-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=P15OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=15$}
    
    \addplot[mark = x,gray]
    table[y=P12OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=12$}
    
    \addplot[mark = triangle,gray]
    table[y=P6OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=6$}
    
    \addplot[gray]
    table[y=P3OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=3$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Cache-aided multicasting effect, $K=6$, $t=2$, $\alpha=L=4$}
    \label{fig:ccmc_plot}
\end{figure}


==> Figs/CCMUX-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=t2OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=2$}
    
    \addplot[mark = x,gray]
    table[y=t1OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=1$}
    
    \addplot[mark = triangle,gray]
    table[y=t0OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=0$}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Cache-aided multiplexing effect, $K=6$, $\alpha = L = 4$}
    \label{fig:ccmux_plot}
\end{figure}


==> Figs/Plot_1.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    % \addplot
    % [dashed, mark = o, cyan]
    % table[y=RsymLG32K3t1ISITcov,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny Covariance-based-$L = 3$ }
    
    % \addplot
    % [mark = square, green]
    % table[y=RsymLG32K3MMSESIC,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  Cvx-MMSE-SIC-$L = 3$}
    
    % \addplot
    % [dashed, mark = +, black!80]
    % table[y=RsymLG32K3LMMSE,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  Cvx-LMMSE-$L = 3$}

    %  \addplot
    % [only marks,mark = pentagon, blue]
    % table[y=RsymLG32K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L = 3$ }
    
    % \addplot
    % [mark = pentagon, magenta]
    % table[y=RsymLG32K3ZF,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny ZF-$L = 3$}

    % \addplot
    % [mark = star, cyan!90]
    % table[y=RsymLG42K3t1ISITcov,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny Covariance-based-$L = 4$}

    % \addplot
    % [dashed, mark = diamond, black!50]
    % table[y=RsymLG42K3MMSESIC,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny  Cvx-MMSE-SIC-$L = 4$}

    %  \addplot
    % [dashed, mark = +, blue!80]
    % table[y=RsymLG42K3LMMSE,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny Cvx-LMMSE-$L = 4$}


    % \addplot
    % [only marks, mark = pentagon, orange]
    % table[y=RsymLG42K3LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L = 4$ }
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}

     \addplot
    [dashed, mark = o, red]
    table[y=RsymLG32K3t1ISITcov,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Covariance-based-$L = 3$ }
    
    \addplot
    [mark = square, red]
    table[y=RsymLG32K3MMSESIC,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny  CVX-MMSE-SIC-$L = 3$}
    
    \addplot
    [dashed, mark = +, red]
    table[y=RsymLG32K3LMMSE,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny  CVX-LMMSE-$L = 3$}

     \addplot
    [only marks,mark = pentagon, red]
    table[y=RsymLG32K3LMMSEKKT,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny KKT-LMMSE-$L = 3$ }
    
    \addplot
    [dash dot, mark = pentagon, red]
    table[y=RsymLG32K3ZF,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Zero-forcing-$L = 3$}

    \addplot
    [mark = star, black]
    table[y=RsymLG42K3t1ISITcov,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Covariance-based-$L = 4$}

    \addplot
    [dashed, mark = diamond, black]
    table[y=RsymLG42K3MMSESIC,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny  CVX-MMSE-SIC-$L = 4$}

     \addplot
    [dashed, mark = +, black]
    table[y=RsymLG42K3LMMSE,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny CVX-LMMSE-$L = 4$}


    \addplot
    [only marks, mark = pentagon, black]
    table[y=RsymLG42K3LMMSEKKT,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny KKT-LMMSE-$L = 4$ }

    \addplot
    [dash dot, mark = halfcircle, black]
    table[y=RsymLG42K3ZF,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny Zero-forcing-$L = 4$}

    
    \end{axis}

    \end{tikzpicture}
    }

    % \caption{Performance comparison; $t=1, G = 2, \Omega = 3, K=10$ }


     \caption{Comparing performance of baseline and the proposed schemes; $t=1, G = 2, \Omega = 3, K=10$ }
    \label{fig:plot_1}
\end{figure}

==> Figs/Plot_2.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    % \addplot
    % [dashed, mark = square, blue]
    % table[y=RsymLG32K4t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 3, G=2, \Omega = 4, DoF = 4 $}
    
    % \addplot
    % [mark = square, red]
    % table[y=RsymLG32K3t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 3, G=2, \Omega = 3, DoF = 6$}
    
    % \addplot
    % [dashed, mark = +, magenta!100]
    % table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 3, G=2, \Omega = 2, DoF = 4$}


    % \addplot
    % [dashed, mark = *, red!50]
    % table[y=RsymLG42K3t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 4, G=2, \Omega = 3, DoF  = 6 $ }
    
    % \addplot
    % [mark = o, green!90]
    % table[y=RsymLG42K4t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 4, G=2, \Omega = 4, DoF  = 4$}

        \addplot
    [dashed, mark = diamond , red!90]
    table[y=RsymLG63K420LMMSEKKT,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny KKT-LMMSE-$L= 6, G=3$ }

    
    \addplot
    [dashed, mark = o , red!90]
    table[y=RsymLG64K420LMMSEKKT,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny KKT-LMMSE-$L= 6, G=4$}

    \addplot
    [dashed, mark = square , blue]
    table[y=RsymLG73K420LMMSEKKT,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny KKT-LMMSE-$L= 7, G=3$}
    
    \addplot
    [dashed, mark = star , blue]
    table[y=RsymLG74K420LMMSEKKT,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny KKT-LMMSE-$L= 7, G=4$ }
    
 % \addplot
 %    [dashed, mark = star , black]   table[y=RsymproposedLMMSEL16G4t1omg5,x=SNR]{Figs/data.tex};
 %    \addlegendentry{\tiny KKT-LMMSE-$L= 16, G=4$, $\Omega$ =5, t=1 }

 \addplot
    [dash dot, mark = star , brown]   table[y=RsymproposedLMMSEL6G4t0omg4,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny KKT-LMMSE-$L= 6, G=4$, t = 0 }


    
    % \addplot
    % [mark = +, black!80]
    % table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=3$, MIMO Multicast}

    % \addplot
    % [dashed, mark = *, black!50]
    % table[y=LG4WSA,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Unicast}
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Proposed iterative solution for large DoF setup; $t=2, \Omega = 4, K=20$}
    \label{fig:plot_2}
\end{figure}

==> Figs/Plot_3.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.84\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    % \addplot
    % [dashed, mark = square, blue]
    % table[y=RsymLG32K4t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 3, G=2, \Omega = 4, DoF = 4 $}
    
    % \addplot
    % [mark = square, red]
    % table[y=RsymLG32K3t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 3, G=2, \Omega = 3, DoF = 6$}
    
    % \addplot
    % [dashed, mark = +, magenta!100]
    % table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 3, G=2, \Omega = 2, DoF = 4$}


    % \addplot
    % [dashed, mark = *, red!50]
    % table[y=RsymLG42K3t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 4, G=2, \Omega = 3, DoF  = 6 $ }
    
    % \addplot
    % [mark = o, green!90]
    % table[y=RsymLG42K4t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L= 4, G=2, \Omega = 4, DoF  = 4$}

    % \addplot
    % [dashed, mark = star , cyan!90]
    % table[y=RsymproposedCovL2G2omg2t1unicasting,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny Covariance-based-unicasting-$L= 2, G=2, \Omega=2$ }

    
    % \addplot
    %  [dash dot, mark = o , cyan!90]
    %  table[y=RsymproposedLMMSEL2G2t1omg2,x=SNR]{Figs/data.tex};
    %   \addlegendentry{\tiny LMMSE-unicasting-$L= 2, G=2, \Omega=2$ }



     \addplot
    [dashed, mark = star , red!90]
    table[y=RsymL2G2K2t1cov,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny Covariance-based-\textit{L}=2, \textit{G}=2, $\Omega$=2 }

    
    \addplot
    [dash dot, mark = o , red!90]
    table[y=RsymLMMSEmultistreamL2G2K2t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny LMMSE-Multistream-\textit{L}=2, \textit{G}=2, $\Omega$=2, \textit{q}=2}

    \addplot
    [mark = square , red!90]
    table[y=RsymLMMSEsinglestreamL2G2K2t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny LMMSE-Multistream-\textit{L}=2, \textit{G}=2, $\Omega$=2, \textit{q}=1}


    \addplot
    [dashed, mark = star , blue!90]
    table[y=RsymCovL5G4K3t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny Covariance-based-\textit{L}=5, \textit{G}=4, $\Omega$=3}

\addplot
    [mark = square, blue!90]
    table[y=RsymproposedLMMSEsinglestreamL5G4K3t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny LMMSE-Multistream-\textit{L}= 5, \textit{G}=4, $\Omega$=3, \textit{q}=1}
    
    
    \addplot
    [dash dot, mark = o , blue!90]
    table[y=RsymproposedLMMSEL5G4K3t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny LMMSE-Multistream-\textit{L}= 5, \textit{G}=4, $\Omega$=3, \textit{q}=2}



     \addplot
    [dashed, mark = star , black!90]
    table[y=RsymCovL8G4K3t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny Covariance-based-\textit{L}= 8, \textit{G}=4, $\Omega$=3 }

    
    \addplot
    [dash dot, mark = o , black!90]
    table[y=RsymLMMSEmultistreamL8G4K3t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny LMMSE-Multistream-\textit{L}= 8, \textit{G}=4, $\Omega$=3, \textit{q}=2}

    \addplot
    [mark = square, black!70]
    table[y=RsymLMMSEsinglestreamL8G4K3t1,x=SNR]{Figs/data_Fig3.tex};
    \addlegendentry{\tiny LMMSE-Multistream-\textit{L}= 8, \textit{G}=4, $\Omega$=3, \textit{q}=1}

    % \addplot
    % [mark = diamond , green!90]
    % table[y=RsymproposedL8G4K4LMMSE,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny LMMSE-singlestream-$L= 8, G=4, \Omega=4$}
    
    
    % \addplot
    % [dashed, mark = star , brown!80]
    % table[y=RsymLG74K420LMMSEKKT,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny KKT-LMMSE-$L= 7, G=4$ }





    
    % \addplot
    % [mark = +, black!80]
    % table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=3$, MIMO Multicast}

    % \addplot
    % [dashed, mark = *, black!50]
    % table[y=LG4WSA,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Unicast}
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Proposed iterative solution for large DoF setup; $t=1,  K=10$}
    \label{fig:plot_3}
\end{figure}

==> Figs/SBF-Bar.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot[black,fill=gray!20]
    table[y=A4toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=4$}
    \addplot[black,fill=gray!40]
    table[y=A3toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=3$}
    \addplot[black,fill=gray!60]
    table[y=A2toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=2$}
    
    
    \end{axis}
    \end{tikzpicture}
    }
    
    \caption{Rate improvement over $\alpha=1$ case, $K=6$, $t=2$, $L=4$}
    \label{fig:sbf_bar}
\end{figure}

==> Figs/SBF-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    xmax=30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=A4OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 4$}
    
    \addplot[mark = x,gray]
    table[y=A3OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 3$}
    
    \addplot[mark = triangle,gray]
    table[y=A2OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 2$}
    
    \addplot[gray]
    table[y=A1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 1$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Beamformer directivity effect, $K=6$, $t=2$, $L=4$}
    \label{fig:sbf_plot}
\end{figure}


==> Figs/SMUX-Bar.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    ymin=0,
    % control legend position
    legend pos = north east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot[black,fill=gray!20]
    table[y=L4toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=4$}
    \addplot[black,fill=gray!40]
    table[y=L3toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=3$}
    \addplot[black,fill=gray!60]
    table[y=L2toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=2$}
    
    
    \end{axis}
    \end{tikzpicture}
    }
    
    \caption{Rate improvement over $L=1$ case, $K=6$, $t=2$, $\alpha=L$}
    \label{fig:smux_bar}
\end{figure}

==> Figs/SMUX-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    xmax=30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=L4OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=4$}
    
    \addplot[mark = x,gray]
    table[y=L3OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=3$}
    
    \addplot[mark = triangle,gray]
    table[y=L2OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=2$}
    
    \addplot[gray]
    table[y=L1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=1$}

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Spatial multiplexing effect, $K=6$, $t=2$, $\alpha=L$}
    \label{fig:smux_plot}
\end{figure}


==> Figs/STYPE-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    label = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=L4A4OPT,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Optimized, $L=\alpha = 4$}
    
    \addplot[mark = x,gray]
    table[y=L4A4ZF,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Zeroforce, $L=\alpha = 4$}
    
    \addplot[mark = triangle,gray]
    table[y=L4A2OPT,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Optimized, $L=4, \alpha = 2$}
    
    \addplot[gray]
    table[y=L4A2ZF,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Zeroforce, $L=4, \alpha = 2$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Beamformer structure effect, $K=6$, $t=2$, $L=4$}
    \label{fig:stype_plot}
\end{figure}

